CLAREL: Classification via retrieval loss for zero-shot learning

We address the problem of learning fine-grained cross-modal representations. We propose an instance-based deep metric learning approach in joint visual and textual space. The key novelty of this paper is that it shows that using per-image semantic supervision leads to substantial improvement in zero-shot performance over using class-only supervision. On top of that, we provide a probabilistic justification for a metric rescaling approach that solves a very common problem in the generalized zero-shot learning setting, i.e., classifying test images from unseen classes as one of the classes seen during training. We evaluate our approach on two fine-grained zero-shot learning datasets: CUB and FLOWERS. We find that on the generalized zero-shot classification task CLAREL consistently outperforms the existing approaches on both datasets.

==> overall_picture.tex <==


% Gradient Info
  
\tikzset {_1zpozng7f/.code = {\pgfsetadditionalshadetransform{ \pgftransformshift{\pgfpoint{-5 bp } { 5 bp }  }  \pgftransformrotate{-135 }  \pgftransformscale{2 }  }}}
\pgfdeclarehorizontalshading{_fxpm2iaco}{150bp}{rgb(0bp)=(1,0,0);
rgb(37.5bp)=(1,0,0);
rgb(50.26785714285714bp)=(1,1,0);
rgb(62.5bp)=(1,0,0);
rgb(100bp)=(1,0,0)}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,579); %set diagram left start at 0, and has height of 579

%Shape: Rectangle [id:dp8876514945216551] 
\draw   (17.5,119) -- (136.5,119) -- (136.5,179) -- (17.5,179) -- cycle ;
%Shape: Rectangle [id:dp16832013904752374] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (13.5,124) -- (132.5,124) -- (132.5,184) -- (13.5,184) -- cycle ;
%Shape: Rectangle [id:dp10307352341177323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.5,129) -- (128.5,129) -- (128.5,189) -- (9.5,189) -- cycle ;
%Image [id:dp28055065434855764] 
\draw (69,159) node  {\includegraphics[width=89.25pt,height=45pt]{bird.png}};

%Shape: Rectangle [id:dp46701759047330804] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.5,211) -- (135.5,211) -- (135.5,271) -- (16.5,271) -- cycle ;
%Shape: Rectangle [id:dp3931624952177559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (12.5,215) -- (132.05,215) -- (132.05,275) -- (12.5,275) -- cycle ;
%Shape: Rectangle [id:dp5452863962998853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (9.5,219) -- (129.05,219) -- (129.05,279) -- (9.5,279) -- cycle ;

%Rounded Rect [id:dp3265983972908497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (176,140) .. controls (176,134.48) and (180.48,130) .. (186,130) -- (261.5,130) .. controls (267.02,130) and (271.5,134.48) .. (271.5,140) -- (271.5,170) .. controls (271.5,175.52) and (267.02,180) .. (261.5,180) -- (186,180) .. controls (180.48,180) and (176,175.52) .. (176,170) -- cycle ;

%Shape: Trapezoid [id:dp45502433735156056] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (315.41,114.42) -- (354.51,125.78) -- (354.99,180.88) -- (316.09,192.92) -- cycle ;

%Rounded Rect [id:dp4769760706773678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (176.05,233) .. controls (176.05,227.48) and (180.53,223) .. (186.05,223) -- (262.2,223) .. controls (267.72,223) and (272.2,227.48) .. (272.2,233) -- (272.2,263) .. controls (272.2,268.52) and (267.72,273) .. (262.2,273) -- (186.05,273) .. controls (180.53,273) and (176.05,268.52) .. (176.05,263) -- cycle ;

%Right Arrow [id:dp3053312544250566] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132,147) -- (158.1,147) -- (158.1,140) -- (175.5,154) -- (158.1,168) -- (158.1,161) -- (132,161) -- cycle ;
%Right Arrow [id:dp3648923406923843] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129,151) -- (156.9,151) -- (156.9,144) -- (175.5,158) -- (156.9,172) -- (156.9,165) -- (129,165) -- cycle ;

%Right Arrow [id:dp08491962984434887] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,240) -- (158.1,240) -- (158.1,233) -- (175.5,247) -- (158.1,261) -- (158.1,254) -- (132,254) -- cycle ;
%Right Arrow [id:dp43526508839135647] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (129,244) -- (156.9,244) -- (156.9,237) -- (175.5,251) -- (156.9,265) -- (156.9,258) -- (129,258) -- cycle ;

%Shape: Trapezoid [id:dp31984497881991136] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (315.41,210.42) -- (354.51,221.78) -- (354.99,276.88) -- (316.09,288.92) -- cycle ;

%Right Arrow [id:dp2600336776137284] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272,147) -- (298.1,147) -- (298.1,140) -- (315.5,154) -- (298.1,168) -- (298.1,161) -- (272,161) -- cycle ;
%Right Arrow [id:dp7783253738940155] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (272,151) -- (298.1,151) -- (298.1,144) -- (315.5,158) -- (298.1,172) -- (298.1,165) -- (272,165) -- cycle ;

%Right Arrow [id:dp9515180434604378] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272,240) -- (298.1,240) -- (298.1,233) -- (315.5,247) -- (298.1,261) -- (298.1,254) -- (272,254) -- cycle ;
%Right Arrow [id:dp8406634841113754] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272,244) -- (298.1,244) -- (298.1,237) -- (315.5,251) -- (298.1,265) -- (298.1,258) -- (272,258) -- cycle ;

%Shape: Rectangle [id:dp6633039497496043] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380.07,294.47) -- (655.3,295.38) -- (495.5,365) -- (220.27,364.09) -- cycle ;
%Flowchart: Connector [id:dp13787425345996662] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (383.22,346.47) .. controls (386.56,344.96) and (392.76,344.2) .. (397.06,344.77) .. controls (401.36,345.34) and (402.13,347.02) .. (398.78,348.53) .. controls (395.44,350.04) and (389.24,350.8) .. (384.94,350.23) .. controls (380.64,349.66) and (379.87,347.98) .. (383.22,346.47) -- cycle ;
%Curve Lines [id:da5915209069027281] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.5,251) .. controls (408.42,251) and (392.19,314.39) .. (391.05,345.63) ;
\draw [shift={(391,347.5)}, rotate = 270.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da3788297683942945] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.5,154) .. controls (396.29,154) and (479.17,226.77) .. (479.99,301.38) ;
\draw [shift={(480,302.5)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp8448348520083744] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (354.22,328.47) .. controls (357.56,326.96) and (363.76,326.2) .. (368.06,326.77) .. controls (372.36,327.34) and (373.13,329.02) .. (369.78,330.53) .. controls (366.44,332.04) and (360.24,332.8) .. (355.94,332.23) .. controls (351.64,331.66) and (350.87,329.98) .. (354.22,328.47) -- cycle ;
%Flowchart: Connector [id:dp7545398437306832] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (371.22,308.47) .. controls (374.56,306.96) and (380.76,306.2) .. (385.06,306.77) .. controls (389.36,307.34) and (390.13,309.02) .. (386.78,310.53) .. controls (383.44,312.04) and (377.24,312.8) .. (372.94,312.23) .. controls (368.64,311.66) and (367.87,309.98) .. (371.22,308.47) -- cycle ;
%Flowchart: Connector [id:dp6636704244589973] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (432.22,353.47) .. controls (435.56,351.96) and (441.76,351.2) .. (446.06,351.77) .. controls (450.36,352.34) and (451.13,354.02) .. (447.78,355.53) .. controls (444.44,357.04) and (438.24,357.8) .. (433.94,357.23) .. controls (429.64,356.66) and (428.87,354.98) .. (432.22,353.47) -- cycle ;
%Curve Lines [id:da10497723293997785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.5,251) .. controls (392.74,269.62) and (363.71,297.84) .. (362.07,327.67) ;
\draw [shift={(362,329.5)}, rotate = 270.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da03128431147254784] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (355.5,251) .. controls (408.42,251) and (505.52,291.34) .. (508.91,321.66) ;
\draw [shift={(509,323.5)}, rotate = 270.94] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp898883918454678] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (501.22,322.47) .. controls (504.56,320.96) and (510.76,320.2) .. (515.06,320.77) .. controls (519.36,321.34) and (520.13,323.02) .. (516.78,324.53) .. controls (513.44,326.04) and (507.24,326.8) .. (502.94,326.23) .. controls (498.64,325.66) and (497.87,323.98) .. (501.22,322.47) -- cycle ;
%Flowchart: Connector [id:dp380595662973366] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (472.22,301.47) .. controls (475.56,299.96) and (481.76,299.2) .. (486.06,299.77) .. controls (490.36,300.34) and (491.13,302.02) .. (487.78,303.53) .. controls (484.44,305.04) and (478.24,305.8) .. (473.94,305.23) .. controls (469.64,304.66) and (468.87,302.98) .. (472.22,301.47) -- cycle ;
%Curve Lines [id:da5411149763597805] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.5,154) .. controls (407.42,154) and (380.63,274.05) .. (379.06,307.56) ;
\draw [shift={(379,309.5)}, rotate = 270.94] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da6602334258641449] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.5,154) .. controls (396.29,154) and (439.57,278.25) .. (440,353.37) ;
\draw [shift={(440,354.5)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da7571950256137021] 
\draw    (478.05,302.92) -- (370.01,326.35) ;
\draw [shift={(368.06,326.77)}, rotate = 347.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(480,302.5)}, rotate = 167.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9844411613619339] 
\draw    (478.22,303.4) -- (392.78,346.6) ;
\draw [shift={(391,347.5)}, rotate = 333.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(480,302.5)}, rotate = 153.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5049123204710697] 
\draw    (481.62,303.67) -- (507.38,322.33) ;
\draw [shift={(509,323.5)}, rotate = 215.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(480,302.5)}, rotate = 35.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp025729536999778757] 
\draw   (482.74,281.18) -- (498.98,268.49) -- (495.05,263.47) -- (517.35,262.24) -- (510.76,283.57) -- (506.83,278.55) -- (490.59,291.24) -- cycle ;
%Shape: Rectangle [id:dp632298221427479] 
\path  [shading=_fxpm2iaco,_1zpozng7f] (599.6,271.71) -- (519.71,271.1) -- (520.32,192.1) -- (600.2,192.71) -- cycle ; % for fading 
 \draw   (599.6,271.71) -- (519.71,271.1) -- (520.32,192.1) -- (600.2,192.71) -- cycle ; % for border 

%Rounded Rect [id:dp9803502538547841] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (520.5,154.2) .. controls (520.5,151.88) and (522.38,150) .. (524.7,150) -- (596.3,150) .. controls (598.62,150) and (600.5,151.88) .. (600.5,154.2) -- (600.5,166.8) .. controls (600.5,169.12) and (598.62,171) .. (596.3,171) -- (524.7,171) .. controls (522.38,171) and (520.5,169.12) .. (520.5,166.8) -- cycle ;

%Rounded Rect [id:dp48890362379155583] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (636.8,190.5) .. controls (639.12,190.5) and (641,192.38) .. (641,194.7) -- (641,266.3) .. controls (641,268.62) and (639.12,270.5) .. (636.8,270.5) -- (624.2,270.5) .. controls (621.88,270.5) and (620,268.62) .. (620,266.3) -- (620,194.7) .. controls (620,192.38) and (621.88,190.5) .. (624.2,190.5) -- cycle ;

%Straight Lines [id:da8959805768586471] 
\draw    (599.5,231) -- (617.5,231) ;
\draw [shift={(619.5,231)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da04924752747875272] 
\draw    (560.5,191) -- (560.5,173) ;
\draw [shift={(560.5,171)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Bend Arrow [id:dp6454509154803041] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (354.77,158) -- (392.96,158) .. controls (401.13,158) and (407.75,151.38) .. (407.75,143.21) -- (407.75,133.36) -- (412.5,133.36) -- (404.21,120) -- (395.91,133.36) -- (400.66,133.36) -- (400.66,143.21) .. controls (400.66,147.47) and (397.22,150.91) .. (392.96,150.91) -- (354.77,150.91) -- cycle ;
%Bend Arrow [id:dp4225183115714044] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.5,254) -- (414.49,254) .. controls (454.25,254) and (486.49,221.76) .. (486.49,182) -- (486.49,134) -- (490.5,134) -- (482,120.07) -- (473.5,134) -- (477.51,134) -- (477.51,182) .. controls (477.51,216.81) and (449.29,245.02) .. (414.49,245.02) -- (354.5,245.02) -- cycle ;
%Shape: Trapezoid [id:dp6247162582745973] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (376.97,119.91) -- (385.99,90.01) -- (427.53,90.08) -- (436.46,120) -- cycle ;

%Rounded Rect [id:dp7649214613604545] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  (375.5,52.2) .. controls (375.5,49.88) and (377.38,48) .. (379.7,48) -- (432.3,48) .. controls (434.62,48) and (436.5,49.88) .. (436.5,52.2) -- (436.5,64.8) .. controls (436.5,67.12) and (434.62,69) .. (432.3,69) -- (379.7,69) .. controls (377.38,69) and (375.5,67.12) .. (375.5,64.8) -- cycle ;

%Straight Lines [id:da3402958534583289] 
\draw    (407.5,90) -- (407.5,71) ;
\draw [shift={(407.5,69)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Trapezoid [id:dp47779353524410406] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (450.97,119.91) -- (459.99,90.01) -- (501.53,90.08) -- (510.46,120) -- cycle ;

%Rounded Rect [id:dp20714635501232892] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.75]  (449.5,52.2) .. controls (449.5,49.88) and (451.38,48) .. (453.7,48) -- (506.3,48) .. controls (508.62,48) and (510.5,49.88) .. (510.5,52.2) -- (510.5,64.8) .. controls (510.5,67.12) and (508.62,69) .. (506.3,69) -- (453.7,69) .. controls (451.38,69) and (449.5,67.12) .. (449.5,64.8) -- cycle ;

%Straight Lines [id:da8746322009204324] 
\draw    (481.5,90) -- (481.5,71) ;
\draw [shift={(481.5,69)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (72.24,249) node  [align=left] {a small gray bird \\with a black head \\and orange beak};
% Text Node
\draw (335.25,153.5) node  [align=left] {FC};
% Text Node
\draw (224.13,248) node  [align=left] {CNN/LSTM};
% Text Node
\draw (223.75,155) node  [align=left] {ResNet};
% Text Node
\draw (335.25,249.5) node  [align=left] {FC};
% Text Node
\draw (559.96,231.91) node  [align=left] {$\displaystyle d$};
% Text Node
\draw (560.5,160.5) node  [align=left] {softmax};
% Text Node
\draw (630.5,230.5) node [rotate=-90] [align=left] {softmax};
% Text Node
\draw (406.74,105) node  [align=left] {FC};
% Text Node
\draw (406,58.5) node  [align=left] {softmax};
% Text Node
\draw (480,58.5) node  [align=left] {softmax};
% Text Node
\draw (480.74,105) node  [align=left] {FC};
% Text Node
\draw (343,71) node  [align=left] {image\\classifier};
% Text Node
\draw (552,73) node [scale=1] [align=left] {text\\classifier};
% Text Node
\draw (561,140) node  [align=left] {text retrieval};
% Text Node
\draw (650,232) node [rotate=-90] [align=left] {image retrieval};


\end{tikzpicture}

